Distributed Deep Learning for Modulation Classification in 6G Cell-Free Wireless Networks

In the evolution of 6th Generation (6G) technology, the emergence of cell-free networking presents a paradigm shift, revolutionizing user experiences within densely deployed networks where distributed access points collaborate. However, the integration of intelligent mechanisms is crucial for optimizing the efficiency, scalability, and adaptability of these 6G cell-free networks. One application aiming to optimize spectrum usage is Automatic Modulation Classification (AMC), a vital component for classifying and dynamically adjusting modulation schemes. This paper explores different distributed solutions for AMC in cell-free networks, addressing the training, computational complexity, and accuracy of two practical approaches. The first approach addresses scenarios where signal sharing is not feasible due to privacy concerns or fronthaul limitations. Our findings reveal that maintaining comparable accuracy is remarkably achievable, yet it comes with an increase in computational demand. The second approach considers a central model and multiple distributed models collaboratively classifying the modulation. This hybrid model leverages diversity gain through signal combining and requires synchronization and signal sharing. The hybrid model demonstrates superior performance, achieving a 2.5% improvement in accuracy with equivalent total computational load. Notably, the hybrid model distributes the computational load across multiple devices, resulting in a lower individual computational load.

==> figures/tex_fig/1024_cm.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap={greenwhite}{color=(white) rgb255=(90,190,90)},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Prediction},
        xmin=-0.5, xmax=6.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5,6},
        xticklabel style={rotate=45.0,font=\tiny,inner sep=0pt},
        xticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel={True Label},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0,1,2,3,4,5,6},
        yticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        yticklabel style={rotate=22.0,font=\tiny,inner sep=0pt},
        enlargelimits=false,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords style={yshift=-6pt,font=\tiny},
        width=\textwidth,
        ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 100.0
1 0 0.0
2 0 0.0
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0
0 1 0.0
1 1 83.5
2 1 2.8
3 1 0.8
4 1 5.5
5 1 3.3
6 1 4.1
0 2 0.0
1 2 4.4
2 2 53.6
3 2 2.2
4 2 13.1
5 2 7.7
6 2 18.9
0 3 0.0
1 3 0.8
2 3 3.2
3 3 37.0
4 3 3.3
5 3 52.4
6 3 3.3
0 4 0.0
1 4 5.9
2 4 14.2
3 4 2.8
4 4 31.7
5 4 9.2
6 4 36.1
0 5 0.0
1 5 0.9
2 5 3.3
3 5 12.3
4 5 3.5
5 5 76.0
6 5 4.0
0 6 0.0
1 6 6.4
2 6 15.5
3 6 2.9
4 6 23.2
5 6 9.5
6 6 42.6
            
        };
    \end{axis}
\end{tikzpicture}

==> figures/tex_fig/128_cm.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap={greenwhite}{color=(white) rgb255=(90,190,90)},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Prediction},
        xmin=-0.5, xmax=6.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5,6},
        xticklabel style={rotate=45.0,font=\tiny,inner sep=0pt},
        xticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel={True Label},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0,1,2,3,4,5,6},
        yticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        yticklabel style={rotate=22.0,font=\tiny,inner sep=0pt},
        enlargelimits=false,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords style={yshift=-6pt,font=\tiny},
        width=\textwidth,
        ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 100.0
1 0 0.0
2 0 0.0
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0
0 1 0.0
1 1 77.0
2 1 4.6
3 1 1.5
4 1 3.2
5 1 5.1
6 1 8.7
0 2 0.0
1 2 7.8
2 2 47.6
3 2 3.4
4 2 7.6
5 2 10.0
6 2 23.7
0 3 0.0
1 3 6.2
2 3 7.8
3 3 27.7
4 3 4.4
5 3 44.5
6 3 9.4
0 4 0.0
1 4 9.6
2 4 16.1
3 4 3.9
4 4 14.2
5 4 13.3
6 4 42.9
0 5 0.0
1 5 7.2
2 5 7.7
3 5 13.5
4 5 4.6
5 5 56.0
6 5 10.9
0 6 0.0
1 6 10.6
2 6 17.3
3 6 4.3
4 6 10.1
5 6 14.6
6 6 43.2
            
        };
    \end{axis}
\end{tikzpicture}

==> figures/tex_fig/256_cm.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap={greenwhite}{color=(white) rgb255=(90,190,90)},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Prediction},
        xmin=-0.5, xmax=6.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5,6},
        xticklabel style={rotate=45.0,font=\tiny,inner sep=0pt},
        xticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel={True Label},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0,1,2,3,4,5,6},
        yticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        yticklabel style={rotate=22.0,font=\tiny,inner sep=0pt},
        enlargelimits=false,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords style={yshift=-6pt,font=\tiny},
        width=\textwidth,
        ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 100.0
1 0 0.0
2 0 0.0
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0
0 1 0.0
1 1 81.0
2 1 3.3
3 1 0.9
4 1 4.2
5 1 3.9
6 1 6.8
0 2 0.0
1 2 7.4
2 2 48.2
3 2 1.9
4 2 8.9
5 2 8.6
6 2 25.1
0 3 0.0
1 3 3.2
2 3 4.0
3 3 30.5
4 3 6.9
5 3 48.5
6 3 6.9
0 4 0.0
1 4 8.6
2 4 12.1
3 4 2.7
4 4 22.1
5 4 11.2
6 4 43.4
0 5 0.0
1 5 3.4
2 5 4.0
3 5 11.8
4 5 7.2
5 5 65.1
6 5 8.5
0 6 0.0
1 6 9.2
2 6 12.7
3 6 2.6
4 6 14.3
5 6 12.3
6 6 48.9
            
        };
    \end{axis}
\end{tikzpicture}

==> figures/tex_fig/512_cm.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap={greenwhite}{color=(white) rgb255=(90,190,90)},
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Prediction},
        xmin=-0.5, xmax=6.5,
        xtick style={color=black},
        xtick={0,1,2,3,4,5,6},
        xticklabel style={rotate=45.0,font=\tiny,inner sep=0pt},
        xticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        y dir=reverse,
        y grid style={darkgray176},
        ylabel={True Label},
        ymin=-0.5, ymax=6.5,
        ytick style={color=black},
        ytick={0,1,2,3,4,5,6},
        yticklabels={BPSK,QPSK,16QAM,32QAM,64QAM,128QAM,256QAM},
        yticklabel style={rotate=22.0,font=\tiny,inner sep=0pt},
        enlargelimits=false,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords style={yshift=-6pt,font=\tiny},
        width=\textwidth,
        ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 100.0
1 0 0.0
2 0 0.0
3 0 0.0
4 0 0.0
5 0 0.0
6 0 0.0
0 1 0.0
1 1 81.4
2 1 4.6
3 1 1.8
4 1 3.2
5 1 3.9
6 1 5.0
0 2 0.0
1 2 4.7
2 2 50.9
3 2 3.6
4 2 9.8
5 2 8.8
6 2 22.1
0 3 0.0
1 3 0.9
2 3 3.4
3 3 38.6
4 3 2.5
5 3 48.8
6 3 5.8
0 4 0.0
1 4 5.3
2 4 13.0
3 4 4.4
4 4 22.3
5 4 11.7
6 4 43.3
0 5 0.0
1 5 1.0
2 5 3.5
3 5 18.4
4 5 2.6
5 5 68.2
6 5 6.3
0 6 0.0
1 6 5.9
2 6 15.1
3 6 4.5
4 6 15.3
5 6 11.8
6 6 47.5
            
        };
    \end{axis}
\end{tikzpicture}

==> figures/tex_fig/acc_parallel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# residual stacks},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc. (\%)},
ymajorgrids,
ymin=40, ymax=65,
ytick style={color=black},
width=\textwidth,
]
\addplot [semithick, steelblue31119180,mark=star,mark repeat=2,mark phase = 1]
table {%
0 46.85
1 48.36
2 47.58
3 49.78
4 48.69
5 49.08
6 48.15
7 49.96
};
\addlegendentry{\#IQ 128}
\addplot [semithick, darkorange25512714,mark=o,mark repeat=2,mark phase = 1]
table {%
0 49.22
1 50.99
2 51.34
3 50.22
4 50.45
5 53.05
6 52.93
7 51.46
};
\addlegendentry{\#IQ 256}
\end{axis}

\end{tikzpicture}


==> figures/tex_fig/central_accvssnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mean-SNR (dB)},
xmajorgrids,
xmin=-15, xmax=26,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=25, ymax=100,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]
\addplot [semithick,mark=star,mark repeat=2,mark phase = 1, steelblue31119180]
table {%
-14.7712125471966 28.4877232142857
-12.7712125471966 28.7458147321429
-10.7712125471966 28.4598214285714
-8.77121254719662 28.5505022321429
-6.77121254719662 29.3875558035714
-4.77121254719662 30.4059709821429
-2.77121254719662 32.7915736607143
-0.771212547196624 36.572265625
1.22878745280338 41.0714285714286
3.22878745280338 45.3473772321429
5.22878745280338 50.2301897321429
7.22878745280338 54.7433035714286
9.22878745280338 61.2165178571428
11.2287874528034 68.5825892857143
13.2287874528034 74.3094308035714
15.2287874528034 79.3038504464286
17.2287874528034 83.7472098214286
19.2287874528034 85.2818080357143
21.2287874528034 86.81640625
23.2287874528034 87.5
25.2287874528034 87.9185267857143
};
\addlegendentry{\#IQ 128}
\addplot [semithick, mark=o,mark repeat=2,mark phase = 1,darkorange25512714]
table {%
-14.7712125471966 28.7667410714286
-12.7712125471966 28.8504464285714
-10.7712125471966 28.8155691964286
-8.77121254719662 29.3526785714286
-6.77121254719662 29.4991629464286
-4.77121254719662 31.25
-2.77121254719662 34.4796316964286
-0.771212547196624 39.4740513392857
1.22878745280338 45.2427455357143
3.22878745280338 48.8839285714286
5.22878745280338 53.0622209821429
7.22878745280338 59.0053013392857
9.22878745280338 66.8038504464286
11.2287874528034 74.9302455357143
13.2287874528034 82.080078125
15.2287874528034 86.7745535714286
17.2287874528034 89.3345424107143
19.2287874528034 90.9249441964286
21.2287874528034 91.0853794642857
23.2287874528034 91.9642857142857
25.2287874528034 91.7550223214286
};
\addlegendentry{\#IQ 256}
\addplot [semithick, forestgreen4416044,mark=square,mark repeat=2, mark phase=1]
table {%
-14.7712125471966 28.3203125
-12.7712125471966 28.8853236607143
-10.7712125471966 28.369140625
-8.77121254719662 29.443359375
-6.77121254719662 29.8130580357143
-4.77121254719662 31.6755022321429
-2.77121254719662 35.6096540178571
-0.771212547196624 43.2477678571429
1.22878745280338 49.3931361607143
3.22878745280338 52.1065848214286
5.22878745280338 55.9640066964286
7.22878745280338 61.71875
9.22878745280338 68.359375
11.2287874528034 76.2555803571428
13.2287874528034 82.275390625
15.2287874528034 86.1049107142857
17.2287874528034 88.8462611607143
19.2287874528034 90.478515625
21.2287874528034 91.3783482142857
23.2287874528034 91.6085379464286
25.2287874528034 91.69921875
};
\addlegendentry{\#IQ 512}
\addplot [semithick,  mark=triangle,mark repeat=2,mark phase = 1,crimson2143940]
table {%
-14.7712125471966 28.4528459821429
-12.7712125471966 28.9690290178571
-10.7712125471966 28.9132254464286
-8.77121254719662 29.4015066964286
-6.77121254719662 30.2594866071429
-4.77121254719662 32.4148995535714
-2.77121254719662 38.1208147321429
-0.771212547196624 45.5147879464286
1.22878745280338 50.4952566964286
3.22878745280338 52.6227678571429
5.22878745280338 57.7845982142857
7.22878745280338 63.8950892857143
9.22878745280338 72.0842633928572
11.2287874528034 79.7502790178571
13.2287874528034 85.2190290178571
15.2287874528034 89.1880580357143
17.2287874528034 91.7061941964286
19.2287874528034 92.3897879464286
21.2287874528034 92.7804129464286
23.2287874528034 92.919921875
25.2287874528034 93.0385044642857
};
\addlegendentry{\#IQ 1024}
\end{axis}

\end{tikzpicture}


==> figures/tex_fig/central_vs_distributed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=25, ymax=100,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]
\addplot [semithick, steelblue31119180,mark=star,mark repeat=2,mark phase = 1]
table {%
-10 28.3203125
-8 28.8853236607143
-6 28.369140625
-4 29.443359375
-2 29.8130580357143
0 31.6755022321429
2 35.6096540178571
4 43.2477678571429
6 49.3931361607143
8 52.1065848214286
10 55.9640066964286
12 61.71875
14 68.359375
16 76.2555803571428
18 82.275390625
20 86.1049107142857
22 88.8462611607143
24 90.478515625
26 91.3783482142857
28 91.6085379464286
30 91.69921875
};
\addlegendentry{Central model}

\addplot [semithick, darkorange25512714,mark=o,mark repeat=2,mark phase = 1]
table {%
-10 29.052734375
-8 28.2993861607143
-6 28.8783482142857
-4 29.3178013392857
-2 29.7572544642857
0 31.5359933035714
2 34.423828125
4 40.9388950892857
6 47.412109375
8 53.0412946428572
10 56.8359375
12 60.9305245535714
14 66.943359375
16 74.1559709821428
18 80.8872767857143
20 87.1303013392857
22 92.9059709821429
24 94.9428013392857
26 96.0170200892857
28 96.2751116071428
30 96.1983816964286
};
\addlegendentry{Distributed model}
\end{axis}

\end{tikzpicture}


==> figures/tex_fig/central_vs_hybrid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mean-SNR (dB)},
xmajorgrids,
xmin=-15, xmax=26,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=24.9271065848214, ymax=102.493373325893,
ytick style={color=black},
width=0.5\linewidth,
height=0.375\linewidth,
]
\addplot [semithick, steelblue31119180,mark=star,mark repeat=2,mark phase = 1]
table {%
-14.7712125471966 28.4528459821429
-12.7712125471966 28.9690290178571
-10.7712125471966 28.9132254464286
-8.77121254719662 29.4015066964286
-6.77121254719662 30.2594866071429
-4.77121254719662 32.4148995535714
-2.77121254719662 38.1208147321429
-0.771212547196624 45.5147879464286
1.22878745280338 50.4952566964286
3.22878745280338 52.6227678571429
5.22878745280338 57.7845982142857
7.22878745280338 63.8950892857143
9.22878745280338 72.0842633928572
11.2287874528034 79.7502790178571
13.2287874528034 85.2190290178571
15.2287874528034 89.1880580357143
17.2287874528034 91.7061941964286
19.2287874528034 92.3897879464286
21.2287874528034 92.7804129464286
23.2287874528034 92.919921875
25.2287874528034 93.0385044642857
};
\addlegendentry{Central model}
\addplot [semithick, darkorange25512714,mark=o,mark repeat=2,mark phase = 1]
table {%
-14.7712125471966 28.5574776785714
-12.7712125471966 28.4528459821429
-10.7712125471966 28.3830915178571
-8.77121254719662 29.7014508928571
-6.77121254719662 30.0362723214286
-4.77121254719662 32.4428013392857
-2.77121254719662 38.1277901785714
-0.771212547196624 46.435546875
1.22878745280338 51.85546875
3.22878745280338 54.7921316964286
5.22878745280338 58.7332589285714
7.22878745280338 66.4341517857143
9.22878745280338 73.1236049107143
11.2287874528034 81.0267857142857
13.2287874528034 87.8976004464286
15.2287874528034 93.1849888392857
17.2287874528034 96.3588169642857
19.2287874528034 97.4958147321429
21.2287874528034 97.9422433035714
23.2287874528034 98.2979910714286
25.2287874528034 98.3189174107143
};
\addlegendentry{Hybrid model}
\end{axis}

\end{tikzpicture}


==> figures/tex_fig/computational_parallel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# residual stacks},
xmajorgrids,
xmin=-0.5, xmax=7.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MFLOPs},
ymajorgrids,
ymin=0, ymax=20.5,
ytick style={color=black},
width=\textwidth,
]
\addplot [semithick, steelblue31119180,mark=star,mark repeat=2,mark phase = 1]
table {%
0 3.304533
1 6.493013
2 8.208213
3 9.065813
4 9.494613
5 9.709013
6 9.816213
7 9.869813
};
\addlegendentry{\#IQ 128}
\addplot [semithick, darkorange25512714,mark=o,mark repeat=2,mark phase = 1]
table {%
0 6.591637
1 12.968597
2 16.398997
3 18.114197
4 18.971797
5 19.400597
6 19.614997
7 19.722197
};
\addlegendentry{\#IQ 256}
\end{axis}

\end{tikzpicture}


==> figures/tex_fig/scalability.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mean-SNR (dB)},
xmajorgrids,
xmin=-15, xmax=26,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=15, ymax=100,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]
\addplot [semithick,mark=star,mark repeat=2,mark phase = 1, steelblue31119180]
table {%
-14.7712125471966 28.3203125
-12.7712125471966 28.8853236607143
-10.7712125471966 28.369140625
-8.77121254719662 29.443359375
-6.77121254719662 29.8130580357143
-4.77121254719662 31.6755022321429
-2.77121254719662 35.6096540178571
-0.771212547196624 43.2477678571429
1.22878745280338 49.3931361607143
3.22878745280338 52.1065848214286
5.22878745280338 55.9640066964286
7.22878745280338 61.71875
9.22878745280338 68.359375
11.2287874528034 76.2555803571428
13.2287874528034 82.275390625
15.2287874528034 86.1049107142857
17.2287874528034 88.8462611607143
19.2287874528034 90.478515625
21.2287874528034 91.3783482142857
23.2287874528034 91.6085379464286
25.2287874528034 91.69921875
};
\addlegendentry{Central model with EGC}
\addplot [semithick, mark=o,mark repeat=2,mark phase = 1,darkorange25512714]
table {%
-14.7712125471966 29.052734375
-12.7712125471966 28.2993861607143
-10.7712125471966 28.8783482142857
-8.77121254719662 29.3178013392857
-6.77121254719662 29.7572544642857
-4.77121254719662 31.5359933035714
-2.77121254719662 34.423828125
-0.771212547196624 40.9388950892857
1.22878745280338 47.412109375
3.22878745280338 53.0412946428572
5.22878745280338 56.8359375
7.22878745280338 60.9305245535714
9.22878745280338 66.943359375
11.2287874528034 74.1559709821428
13.2287874528034 80.8872767857143
15.2287874528034 87.1303013392857
17.2287874528034 92.9059709821429
19.2287874528034 94.9428013392857
21.2287874528034 96.0170200892857
23.2287874528034 96.2751116071428
25.2287874528034 96.1983816964286
};
\addlegendentry{Distributed model with 3 RUs }
\addplot [semithick, forestgreen4416044,mark=square,mark repeat=2, mark phase=1]
table {%
-14.7712125471966 29.3666294642857
-12.7712125471966 28.7667410714286
-10.7712125471966 29.1155133928571
-8.77121254719662 28.8922991071429
-6.77121254719662 30.3152901785714
-4.77121254719662 33.2449776785714
-2.77121254719662 37.8208705357143
-0.771212547196624 45.4241071428571
1.22878745280338 52.2042410714286
3.22878745280338 55.2734375
5.22878745280338 59.0401785714286
7.22878745280338 63.2533482142857
9.22878745280338 69.4614955357143
11.2287874528034 77.4135044642857
13.2287874528034 84.4447544642857
15.2287874528034 89.0764508928571
17.2287874528034 95.0055803571429
19.2287874528034 96.875
21.2287874528034 97.6702008928571
23.2287874528034 97.8794642857143
25.2287874528034 97.4469866071429
};
\addlegendentry{Distributed model with 6 RUs}
\addplot [semithick,  mark=triangle,mark repeat=2,mark phase = 1,crimson2143940]
table {%
-14.7712125471966 28.7737165178571
-12.7712125471966 28.7039620535714
-10.7712125471966 28.9132254464286
-8.77121254719662 29.1713169642857
-6.77121254719662 29.4084821428571
-4.77121254719662 31.3406808035714
-2.77121254719662 35.5259486607143
-0.771212547196624 42.9896763392857
1.22878745280338 49.0792410714286
3.22878745280338 52.5111607142857
5.22878745280338 57.3451450892857
7.22878745280338 64.6414620535714
9.22878745280338 71.6866629464286
11.2287874528034 78.5086495535714
13.2287874528034 86.0491071428572
15.2287874528034 91.40625
17.2287874528034 94.9288504464286
19.2287874528034 96.4285714285714
21.2287874528034 97.3353794642857
23.2287874528034 97.6841517857143
25.2287874528034 97.6213727678571
};
\addlegendentry{Hybrid model}
\end{axis}

\end{tikzpicture}

